Evaluating Generative Ad Hoc Information Retrieval

Recent advances in large language models have enabled the development of viable generative retrieval systems. Instead of a traditional document ranking, generative retrieval systems often directly return a grounded generated text as a response to a query. Quantifying the utility of the textual responses is essential for appropriately evaluating such generative ad hoc retrieval. Yet, the established evaluation methodology for ranking-based ad hoc retrieval is not suited for the reliable and reproducible evaluation of generated responses. To lay a foundation for developing new evaluation methods for generative retrieval systems, we survey the relevant literature from the fields of information retrieval and natural language processing, identify search tasks and system architectures in generative retrieval, develop a new user model, and study its operationalization.

==> figure-evaluation-overview.tex <==
\begin{tikzpicture}
[
    every node/.style = {font=\footnotesize\sffamily,shape=rectangle},
    Boxed/.style = {draw=Gray5},
    Process/.style   = {minimum width = 4em, minimum height = 1.5em, text width=4em, align=center},
    Objective/.style = {minimum width = 4em, minimum height = 1.5em, text width=4em, align=center},
    Label/.style = {font=\small\sffamily\bfseries, fill=white, text=black},
    Annotation/.style = {font=\footnotesize\sffamily, text=black},
    Prompting/.style = {fill = Gray1, draw=Gray5, text=black},
    Retrieval/.style = {fill = Yellow1, draw=Yellow5, text=Yellow6},
    Grounding/.style = {fill = Red1, draw=Red5, text=Red6},
    Response/.style =  {fill = Blue1, draw=Blue5, text=Blue6},
    IO/.style =  {font=\scriptsize\sffamily,text width = 2.8em, align=center, draw=Gray5, minimum height=2em, text=black},
]

\coordinate (process anchor) at (-.36,1.5);
\coordinate (objectives anchor) at (0,0);

\begin{scope}[local bounding box=bbox1]
\node (formulate)  [Process, right=.5em of process anchor, anchor = west, Prompting] {Formulation};
\node (select)     [Process, right=.5em of formulate,      anchor = west, Retrieval] {Selection};
\node (interact)   [Process, right=.5em of select,         anchor = west, Grounding] {Interaction};
\node (synthesize) [Process, right=.5em of interact,       anchor = west, Response] {Synthesis};
\end{scope}
\draw[Boxed] ($(bbox1.south west) - (.5em,1em)$) rectangle ($(bbox1.north east) + (.5em,1em)$);
\node at ($(bbox1.north) + (0em,1em)$) [Label, anchor=center] {Information search process (user perspective)};
\node (input)  [IO, rotate=90, left=1em of formulate, anchor = south] {\kern-0.25em Information need};
\node (output)  [IO, rotate=90, right=1em of synthesize, anchor = north] {Search outcome};

\begin{scope}[local bounding box=bbox2]
\node (prompt)    [Objective, below= 3em of formulate,  anchor = north, Prompting] {Prompting};
\node (retrieval) [Objective, below= 3em of select,     anchor = north, Retrieval] {Retrieval};
\node (grounding) [Objective, below= 3em of interact,   anchor = north, Grounding] {Grounding};
\node (response)  [Objective, below= 3em of synthesize, anchor = north, Response]  {Presentation};
\end{scope}
\draw[Boxed] ($(bbox2.south west) - (.5em,1em)$) rectangle ($(bbox2.north east) + (.5em,1em)$);
\node at ($(bbox2.south) + (0em,-1em)$) [Label, anchor=center] {Evaluation objectives for generative IR systems};

\begin{scope}[local bounding box=bbox3]
\path ($(select.west) - (0em,1.25em)$) rectangle ($(synthesize.east) - (0em,3.25em)$) node [pos=0.5] (search system 1) {};
\end{scope}
\draw[fill=white, draw=white] (bbox3.south west) rectangle (bbox3.north east);
\draw[draw=white] (bbox3.south west) rectangle (bbox3.north east);
\path[draw=Gray5] (bbox3.north west) -- (bbox3.south west)
                  (bbox3.north east) -- (bbox3.south east);
\node (label) at (search system 1.center) [anchor=center, fill=white, text=black, inner sep=0] {Steps covered by generative retrieval systems};
 
\draw[-{stealth}, color=Gray5]
    (formulate)  edge (select)
    (select)     edge (interact)
    (interact)   edge (synthesize);

\draw[color=Gray5] 
    (input.south) -- ($(input.south) + (.15, 0)$)
    ($(output.north) - (.15, 0)$) -- (output.north);
  
\end{tikzpicture}


==> figure-evaluation-procedure.tex <==
\begin{tikzpicture}
[
    every node/.style = {font=\small\sffamily},
    Box/.style = {minimum height=3em, text width=6em, minimum width = 5em, align=center, rectangle, draw},
    Heading/.style = {font=\small\sffamily\scshape\bfseries, fill=white, text=black},
    Label/.style = {font=\footnotesize\sffamily, text=black},
    Arrow/.style = {-stealth, draw=Gray6, rounded corners=.25em,}
]
\coordinate (labelx) at (-13em,0);

\begin{scope}[local bounding box=bbox0]
\node[Box]                                       (systems)   {Generative re\-trieval systems}; 
\node[Box, dashed, left=1em of systems.west, anchor=east]  (topics)    {Document collection};
\node[Box, dashed, right=1em of systems.east, anchor=west] (documents) {Topic set w. queries};
\end{scope}
\path[draw=Gray5, line width=.8pt] (labelx |- bbox0.north west) -- (labelx |- bbox0.south west) node[Label, midway, above, rotate=90, minimum height=1.75em, inner sep=0] {Setup};%{\autoref{data-sources}};


\begin{scope}[local bounding box=bbox1]
\node[Box, below=1em of systems.south, anchor=north] (segmentation) {Segmentation (optional)};
\end{scope}
\path[draw=Gray5, line width=.8pt] (labelx |- bbox1.north west) -- (labelx |- bbox1.south west) node[Label, midway, above, rotate=90,minimum height=1.75em, inner sep=0] {Statements};%{\autoref{segmentation}};


\begin{scope}[local bounding box=bbox2]
\coordinate (assessment anchor) at ($(segmentation.south) - (0em, 1.5em)$);
\node[Box, left=2em of assessment anchor, anchor=north east] (initial assessment) {Reference-free \\ assessment};
\node[Box, right=2em of assessment anchor, anchor=north west] (repeated assessment) {Reference-based assessment};
\end{scope}
\draw[dashed] ($(bbox2.south west) - (2.25em, 1em)$) rectangle ($(bbox2.north east) + (2.25em, 1em)$);
\path[draw=Gray5, line width=.8pt] ($(labelx |- bbox2.north west) + (0em, 1em)$) -- ($(labelx |- bbox2.south west) - (0em, 1em)$) node[Label, midway, above, rotate=90, minimum height=1.75em, inner sep=0] {Utility assess.};%{\autoref{utility-assessments}};

\begin{scope}[local bounding box=bbox3]
\node[Box, below = 1.5em of bbox2.south, anchor=north] (measure) {Evaluation measure};
\node[Box, dashed, left = 1em of measure.west, anchor=east] (user model) {User model};
\node[Box, right = 1em of measure.east, anchor=west] (ranking) {System ranking};
\end{scope}
\path[draw=Gray5, line width=1pt] (labelx |- bbox3.north west) -- (labelx |- bbox3.south west) node[Label, midway, above, rotate=90, minimum height=1.75em, inner sep=0] {Measure};%{\autoref{effectiveness}};

\path[Arrow] (topics.east) -- (systems.west) {};
\path[Arrow] (documents.west) -- (systems.east) {};
\path[Arrow] (systems.south) -- (segmentation.north) {};
\path[Arrow, dashed] (documents.south) -- ($(bbox2.north -| documents.south) + (0em, 1em)$) {};
\path[Arrow, dashed] (topics.south) -- ($(bbox2.north -| topics.south) + (0em, 1em)$) {};
\path[Arrow] 
    (segmentation.south) -- 
    ($(bbox2.north) + (0em,.5em)$) -- 
    ($(bbox2.north -| repeated assessment.north) + (0em,.5em)$) --
    (repeated assessment.north) {};
\path[Arrow] 
    (segmentation.south) -- 
    ($(bbox2.north) + (0em,.5em)$) -- 
    ($(bbox2.north -| initial assessment.north) + (0em,.5em)$) --
    (initial assessment.north) {};
\path[Arrow] 
    (repeated assessment.south) -- 
    ($(bbox2.south -| repeated assessment.south) - (0em,.5em)$) --
    ($(bbox2.south) - (0em,.5em)$) -- 
    (measure.north) {};
\path[Arrow] 
    (initial assessment.south) -- 
    ($(bbox2.south -| initial assessment.south) - (0em,.5em)$) --
    ($(bbox2.south) - (0em,.5em)$) -- 
    (measure.north) {};

\path[Arrow] (measure.east) -- (ranking.west) {};
\path[Arrow, dashed] (user model.east) -- (measure.west) {};
\path[Arrow, dashed] (user model.north) -- ($(bbox2.south -| user model.north) - (0em, 1em)$) {};
\path[Arrow, dashed] (initial assessment.east) -- (repeated assessment.west) {};
\end{tikzpicture}

==> figure-spectrum.tex <==
\begin{tikzpicture}[
    every node/.style = {
        font=\normalsize\sffamily, 
        text=Black,
        text width=1.35cm,
        minimum height=.5cm,
        align=center,
        inner sep=0
    },
    every label/.style = {
        font=\small\sffamily, 
        text=Gray5,
        text width=2.1cm,
        inner sep=0
    },
    Label/.style = {
        font=\small\sffamily, 
        text=Gray5,
        text width=2.1cm
    },
    every path/.style = {
        -stealth,
        line width=.8pt,
        color=Gray6
    }
]

\node[label={[text width=3cm, label distance=.1cm]90:All possible texts}] (anchor) {$\mathcal{T}$};
\node[left = -.2cm of anchor, label={[label distance=.25cm]180:Queries / prompts}] (queries) {$Q$};
\node[right = -.2cm of anchor, label={[label distance=.25cm]0:Documents}] (documents) {$D$};


\node[below = 1.25cm of queries, label={[label distance=.25cm]180:Retrieval model}] (retrieve) {$\rho$};
\node[below = 1.25cm of documents, label={[label distance=.25cm]0:Language model}] (generate) {$\psi$};

\node[text=Red4, below = 1.25cm of retrieve, label={[label distance=.25cm]180:Retrieval-then-generation}] (rag) {$\psi(\rho(q))$};
\node[text=Red4, below = 1.25cm of generate, label={[label distance=.25cm]0:Generation-then-retrieval}] (gar) {$\rho(\psi(q))$};

\path[] (anchor) -- node[pos=.5]{$\cong$} (queries);
\path[] (anchor) -- node[pos=.5]{$\cong$} (documents);

\draw (queries) -- node[pos=.5, left=.95cm, Label]{Indexing \& learning to rank} (retrieve);
\draw (queries) -- (generate);
\draw (documents) -- (retrieve);
\draw (documents) -- node[pos=.5, right=.95cm, Label]{Training \& alignment} (generate);
\draw (retrieve) -- node[pos=.5, left=.95cm, Label]{Combination} (rag);
\draw (generate) -- (rag);
\draw (retrieve) -- (gar); 
\draw (generate) -- node[pos=.5, right=.95cm, Label]{Combination} (gar);

\end{tikzpicture}

==> figure-taxonomy.tex <==
\begin{tikzpicture}[
    level distance=3.25em,
    every node/.style = {font=\sffamily\small},
    root/.style   = {align=center, minimum width=26.5em, inner sep=0, draw=none, minimum height=2em},
    level 1/.style={sibling distance=13em},
    edge from parent/.style={draw=none},
    level 2/.style = {draw=Gray4, text width=12em, inner sep=0.25em, font=\sffamily\footnotesize,  minimum height=3em, draw=none},
    level 3/.style = {text width=12em, inner sep=0.25em, font=\sffamily\footnotesize, minimum height=1.25em},
    every path/.style = {draw=Gray4},
    %edge from parent path={(\tikzparentnode.south) -| (\tikzchildnode.south west)}]
]

% root of the the initial tree, level 1
\node[root] (r) {Generative Retrieval}
% The first level, as children of the initial tree
  child {node[level 2] (c1) {\textbf{G}eneration-\\\textbf{A}ugmented\\ \textbf{R}etrieval}}
  child {node[level 2] (c2) {\textbf{R}etrieval-\\ \textbf{A}ugmented\\ \textbf{G}eneration}};
  %child {node[level 2] (c3) {Other \\ Applications}};

\draw (r.north west) rectangle (r.south east);

% The second level, relatively positioned nodes
\begin{scope}[every node/.style={level 3}]
\node [below = .15em of c1, xshift=.15em] (c11) {-- Indexing Process (e.g., DSI)};
\node [below = -.25em of c11] (c12) {-- Retrieval Process (e.g., Query Aug.)};

\node [below = .15em of c2, xshift=.15em] (c21) {-- Attention-level\,RAG};
\node [below = -.25em of c21] (c22) {-- \mbox{Instruction-level\,RAG}};

\end{scope}

% Presentation forms
\node[level 2, below=3.25em of c1, minimum height=1em, align=center, draw=none] (p1) {List~SERPs};
\node[level 2, below=3.25em of c2, minimum height=1em, align=center, fill=Purple1, draw=none] (p2)  {Text~SERPs};
    
\foreach \value in {1,2}{
    \draw[-stealth, thick]  (c\value.north) -- (r.south -| c\value.north);
    \draw[-stealth, thick]  (c\value2.south -| p\value.north) -- (p\value.north);
    \draw (c\value.north west) rectangle (c\value2.south east);
    \draw (c\value.south west) -- (c\value.south east);
    \draw (p\value.north west) rectangle (p\value.south east);
}
\end{tikzpicture}

==> figure-utility-dimensions.tex <==
\begin{tikzpicture}
    [
        grow                    = right,
        level 1/.style={sibling distance=2.5em, minimum width=5em, level distance=7em, edge from parent path = {(\tikzparentnode.east) -- ($(\tikzparentnode.east) + (1.5em, 0)$) |- (\tikzchildnode.west)}},
        level 2/.style={sibling distance=1em, text width=4em, level distance=8em, edge from parent path = {(\tikzparentnode.east) -- ($(\tikzparentnode.east) + (2em, 0)$) |- (\tikzchildnode.west)}},
        edge from parent/.style = {draw, line width = .5pt, {Triangle[open, width=2.1mm, length=2.1mm]}-},
        every node/.style       = {font=\small\sffamily,shape=rectangle},
        Label/.style = {font=\small\sffamily\bfseries, fill=white, text=black},
        Legend/.style = {text width = 5em, align = left}
    ]
\begin{scope}[local bounding box=bbox1]
    \node at (0,0) (anchor) [font=\sffamily\bfseries, minimum width=2em] {Utility}
    child {
        node (clarity) {Clarity}
        child {node (content) {Content}}
        child {node (language) {Language}}
    } 
    child {
        node (correctness) {Correctness}
        child {node (topical) {Topical}}
        child {node (factual) {Factual}}
    } 
    child {
        node (consistency) {Consistency}
        child {node (external) {External}}
        child {node (internal) {Internal}}
    }
    child {
        node (coverage) {Coverage}
        child {node (completeness) {Deep}}
        child {node (comprehensiveness) {Broad}}
    }
    child {
        node (coherence) {Coherence}
        child {node (logical) {Logical}}
        child {node (presentation) {Stylistic}} 
    };
    % Level braces
    \draw[draw=black, line width=.5pt,decorate,decoration={brace,amplitude=.6em,mirror}] ($(internal.south east) + (0, 0.25em)$) -- node[right=.5em, text width=4em, align=center, anchor=west] {Response level} (presentation.north east); 
    \draw[draw=black, line width=.5pt,decorate,decoration={brace,amplitude=.6em,mirror}] (content.south east) -- node[right=.5em, text width=4em, align=center, anchor=west] {Statement level} ($(external.north east) - (0, 0.25em)$); 
    % Objective Labels
    \coordinate (labelx) at ($ (anchor.east) + (9.05em,0) $);
    \draw[Blue5,fill=Blue2]     (clarity-|labelx)     circle (1ex);
    \draw[Yellow5,fill=Yellow2] (correctness-|labelx) circle (1ex);
    \draw[Red5,fill=Red2]       (consistency-|labelx) circle (1ex);
    \draw[Yellow5,fill=Yellow2] (coverage-|labelx)    circle (1ex);
    \draw[Blue5,fill=Blue2]     (coherence-|labelx)   circle (1ex);
\end{scope}

\begin{scope}[local bounding box=bbox1]
    \coordinate (legendx) at ($ (anchor.east) + (9em,-8.5em) $);
    \node (retrieval) [Legend, left=4em of legendx, anchor=east] {Retrieval};
    \node [left=0em of retrieval, anchor = east, fill=Yellow2, circle, draw=Yellow5] {};
    \node (grounding)  [Legend, right=0em of legendx, anchor = center] {Grounding};
    \node [left=0em of grounding, anchor = east, fill=Red2, circle, draw=Red5] {};
    \node (response) [Legend, right=5em of legendx, anchor = west] {Presentation};
    \node [left=0em of response, anchor = east, fill=Blue2, circle, draw=Blue5] {};
\end{scope}
\draw ($(bbox1.south west) - (1em,.25em)$) rectangle ($(bbox1.north east) + (1em,.5em)$);
\node at ($(bbox1.north) + (-.5em,.5em)$) [Label,anchor=center] {Evaluation objectives};
\end{tikzpicture}
